Subgroup and Submonoid Membership in the lampshuffler of $\mathbb{Z}$

The lampshuffler group of $\mathbb{Z}$ is the semidirect product $\operatorname{FSym}(\mathbb{Z}) \rtimes \mathbb{Z}$, which consists of all permutations of $\mathbb{Z}$ that act as a translation outside a finite set. This infinite permutation group naturally contains as subgroups the wreath products $H \wr \mathbb{Z}$ for every finite group $H$. We prove that the Subgroup Membership Problem, and more generally, the Submonoid Membership Problem, are decidable in $\operatorname{FSym}(\mathbb{Z}) \rtimes \mathbb{Z}$. Our proof reduces Subgroup and Submonoid Membership in $\operatorname{FSym}(\mathbb{Z}) \rtimes \mathbb{Z}$ to Subgroup Membership in the wreath products $H \wr \mathbb{Z}$, which was shown to be decidable by Lohrey, Steinberg and Zetzsche (2015).

==> figures/orbits.tex <==
\newcommand{\figureorbits}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,330); %set diagram left start at 0, and has height of 330

%Shape: Circle [id:dp2909716762613467] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (160,240) .. controls (160,234.48) and (164.48,230) .. (170,230) .. controls (175.52,230) and (180,234.48) .. (180,240) .. controls (180,245.52) and (175.52,250) .. (170,250) .. controls (164.48,250) and (160,245.52) .. (160,240) -- cycle ;
%Shape: Circle [id:dp18007840120442464] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190,240) .. controls (190,234.48) and (194.48,230) .. (200,230) .. controls (205.52,230) and (210,234.48) .. (210,240) .. controls (210,245.52) and (205.52,250) .. (200,250) .. controls (194.48,250) and (190,245.52) .. (190,240) -- cycle ;
%Shape: Circle [id:dp9305043264812543] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,270) .. controls (160,264.48) and (164.48,260) .. (170,260) .. controls (175.52,260) and (180,264.48) .. (180,270) .. controls (180,275.52) and (175.52,280) .. (170,280) .. controls (164.48,280) and (160,275.52) .. (160,270) -- cycle ;
%Straight Lines [id:da6390984677266213] 
\draw    (530,230) -- (530,280) ;
%Straight Lines [id:da6019891298232426] 
\draw    (520,80) -- (530,80) ;
%Shape: Circle [id:dp31018159896625885] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (250,240) .. controls (250,234.48) and (254.48,230) .. (260,230) .. controls (265.52,230) and (270,234.48) .. (270,240) .. controls (270,245.52) and (265.52,250) .. (260,250) .. controls (254.48,250) and (250,245.52) .. (250,240) -- cycle ;
%Shape: Circle [id:dp7471354165639416] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (220,270) .. controls (220,264.48) and (224.48,260) .. (230,260) .. controls (235.52,260) and (240,264.48) .. (240,270) .. controls (240,275.52) and (235.52,280) .. (230,280) .. controls (224.48,280) and (220,275.52) .. (220,270) -- cycle ;
%Shape: Circle [id:dp18781710380490246] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (310,240) .. controls (310,234.48) and (314.48,230) .. (320,230) .. controls (325.52,230) and (330,234.48) .. (330,240) .. controls (330,245.52) and (325.52,250) .. (320,250) .. controls (314.48,250) and (310,245.52) .. (310,240) -- cycle ;
%Shape: Circle [id:dp5385550036132213] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (280,270) .. controls (280,264.48) and (284.48,260) .. (290,260) .. controls (295.52,260) and (300,264.48) .. (300,270) .. controls (300,275.52) and (295.52,280) .. (290,280) .. controls (284.48,280) and (280,275.52) .. (280,270) -- cycle ;
%Shape: Circle [id:dp6426694315202601] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (370,240) .. controls (370,234.48) and (374.48,230) .. (380,230) .. controls (385.52,230) and (390,234.48) .. (390,240) .. controls (390,245.52) and (385.52,250) .. (380,250) .. controls (374.48,250) and (370,245.52) .. (370,240) -- cycle ;
%Shape: Circle [id:dp35462252740263156] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (340,270) .. controls (340,264.48) and (344.48,260) .. (350,260) .. controls (355.52,260) and (360,264.48) .. (360,270) .. controls (360,275.52) and (355.52,280) .. (350,280) .. controls (344.48,280) and (340,275.52) .. (340,270) -- cycle ;
%Shape: Circle [id:dp9629387653824676] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (430,240) .. controls (430,234.48) and (434.48,230) .. (440,230) .. controls (445.52,230) and (450,234.48) .. (450,240) .. controls (450,245.52) and (445.52,250) .. (440,250) .. controls (434.48,250) and (430,245.52) .. (430,240) -- cycle ;
%Shape: Circle [id:dp9603228576348697] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (400,270) .. controls (400,264.48) and (404.48,260) .. (410,260) .. controls (415.52,260) and (420,264.48) .. (420,270) .. controls (420,275.52) and (415.52,280) .. (410,280) .. controls (404.48,280) and (400,275.52) .. (400,270) -- cycle ;
%Shape: Circle [id:dp9300816717705374] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (490,240) .. controls (490,234.48) and (494.48,230) .. (500,230) .. controls (505.52,230) and (510,234.48) .. (510,240) .. controls (510,245.52) and (505.52,250) .. (500,250) .. controls (494.48,250) and (490,245.52) .. (490,240) -- cycle ;
%Shape: Circle [id:dp19870924408810575] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (460,270) .. controls (460,264.48) and (464.48,260) .. (470,260) .. controls (475.52,260) and (480,264.48) .. (480,270) .. controls (480,275.52) and (475.52,280) .. (470,280) .. controls (464.48,280) and (460,275.52) .. (460,270) -- cycle ;
%Shape: Circle [id:dp37325426134386996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (160,40) .. controls (160,34.48) and (164.48,30) .. (170,30) .. controls (175.52,30) and (180,34.48) .. (180,40) .. controls (180,45.52) and (175.52,50) .. (170,50) .. controls (164.48,50) and (160,45.52) .. (160,40) -- cycle ;
%Shape: Circle [id:dp30274390646132865] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (190,40) .. controls (190,34.48) and (194.48,30) .. (200,30) .. controls (205.52,30) and (210,34.48) .. (210,40) .. controls (210,45.52) and (205.52,50) .. (200,50) .. controls (194.48,50) and (190,45.52) .. (190,40) -- cycle ;
%Shape: Circle [id:dp2644461774029807] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (220,40) .. controls (220,34.48) and (224.48,30) .. (230,30) .. controls (235.52,30) and (240,34.48) .. (240,40) .. controls (240,45.52) and (235.52,50) .. (230,50) .. controls (224.48,50) and (220,45.52) .. (220,40) -- cycle ;
%Shape: Circle [id:dp8730102560070909] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.25 ] (250,40) .. controls (250,34.48) and (254.48,30) .. (260,30) .. controls (265.52,30) and (270,34.48) .. (270,40) .. controls (270,45.52) and (265.52,50) .. (260,50) .. controls (254.48,50) and (250,45.52) .. (250,40) -- cycle ;
%Shape: Circle [id:dp9329041773992778] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (280,40) .. controls (280,34.48) and (284.48,30) .. (290,30) .. controls (295.52,30) and (300,34.48) .. (300,40) .. controls (300,45.52) and (295.52,50) .. (290,50) .. controls (284.48,50) and (280,45.52) .. (280,40) -- cycle ;
%Shape: Circle [id:dp461462292611338] 
\draw  [color={rgb, 255:red, 98; green, 122; blue, 3 }  ,draw opacity=0 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (310,40) .. controls (310,34.48) and (314.48,30) .. (320,30) .. controls (325.52,30) and (330,34.48) .. (330,40) .. controls (330,45.52) and (325.52,50) .. (320,50) .. controls (314.48,50) and (310,45.52) .. (310,40) -- cycle ;
%Shape: Circle [id:dp2663901880200946] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (340,40) .. controls (340,34.48) and (344.48,30) .. (350,30) .. controls (355.52,30) and (360,34.48) .. (360,40) .. controls (360,45.52) and (355.52,50) .. (350,50) .. controls (344.48,50) and (340,45.52) .. (340,40) -- cycle ;
%Shape: Circle [id:dp7530441222900761] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (370,40) .. controls (370,34.48) and (374.48,30) .. (380,30) .. controls (385.52,30) and (390,34.48) .. (390,40) .. controls (390,45.52) and (385.52,50) .. (380,50) .. controls (374.48,50) and (370,45.52) .. (370,40) -- cycle ;
%Shape: Circle [id:dp6152395128543598] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (400,40) .. controls (400,34.48) and (404.48,30) .. (410,30) .. controls (415.52,30) and (420,34.48) .. (420,40) .. controls (420,45.52) and (415.52,50) .. (410,50) .. controls (404.48,50) and (400,45.52) .. (400,40) -- cycle ;
%Shape: Circle [id:dp07960799762480342] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.25 ] (430,40) .. controls (430,34.48) and (434.48,30) .. (440,30) .. controls (445.52,30) and (450,34.48) .. (450,40) .. controls (450,45.52) and (445.52,50) .. (440,50) .. controls (434.48,50) and (430,45.52) .. (430,40) -- cycle ;
%Shape: Circle [id:dp528347937102259] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,170) .. controls (160,164.48) and (164.48,160) .. (170,160) .. controls (175.52,160) and (180,164.48) .. (180,170) .. controls (180,175.52) and (175.52,180) .. (170,180) .. controls (164.48,180) and (160,175.52) .. (160,170) -- cycle ;
%Shape: Circle [id:dp7858190662715123] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (190,170) .. controls (190,164.48) and (194.48,160) .. (200,160) .. controls (205.52,160) and (210,164.48) .. (210,170) .. controls (210,175.52) and (205.52,180) .. (200,180) .. controls (194.48,180) and (190,175.52) .. (190,170) -- cycle ;
%Shape: Circle [id:dp07836388464668309] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,170) .. controls (220,164.48) and (224.48,160) .. (230,160) .. controls (235.52,160) and (240,164.48) .. (240,170) .. controls (240,175.52) and (235.52,180) .. (230,180) .. controls (224.48,180) and (220,175.52) .. (220,170) -- cycle ;
%Shape: Circle [id:dp40471690211782496] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (250,170) .. controls (250,164.48) and (254.48,160) .. (260,160) .. controls (265.52,160) and (270,164.48) .. (270,170) .. controls (270,175.52) and (265.52,180) .. (260,180) .. controls (254.48,180) and (250,175.52) .. (250,170) -- cycle ;
%Shape: Circle [id:dp24305050358283253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (280,170) .. controls (280,164.48) and (284.48,160) .. (290,160) .. controls (295.52,160) and (300,164.48) .. (300,170) .. controls (300,175.52) and (295.52,180) .. (290,180) .. controls (284.48,180) and (280,175.52) .. (280,170) -- cycle ;
%Shape: Circle [id:dp27773829052940935] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (310,170) .. controls (310,164.48) and (314.48,160) .. (320,160) .. controls (325.52,160) and (330,164.48) .. (330,170) .. controls (330,175.52) and (325.52,180) .. (320,180) .. controls (314.48,180) and (310,175.52) .. (310,170) -- cycle ;
%Shape: Circle [id:dp6262065006697711] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,170) .. controls (340,164.48) and (344.48,160) .. (350,160) .. controls (355.52,160) and (360,164.48) .. (360,170) .. controls (360,175.52) and (355.52,180) .. (350,180) .. controls (344.48,180) and (340,175.52) .. (340,170) -- cycle ;
%Shape: Circle [id:dp20579630650266634] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (370,170) .. controls (370,164.48) and (374.48,160) .. (380,160) .. controls (385.52,160) and (390,164.48) .. (390,170) .. controls (390,175.52) and (385.52,180) .. (380,180) .. controls (374.48,180) and (370,175.52) .. (370,170) -- cycle ;
%Shape: Circle [id:dp4487266281067972] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,170) .. controls (400,164.48) and (404.48,160) .. (410,160) .. controls (415.52,160) and (420,164.48) .. (420,170) .. controls (420,175.52) and (415.52,180) .. (410,180) .. controls (404.48,180) and (400,175.52) .. (400,170) -- cycle ;
%Shape: Circle [id:dp8363574719819004] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (430,170) .. controls (430,164.48) and (434.48,160) .. (440,160) .. controls (445.52,160) and (450,164.48) .. (450,170) .. controls (450,175.52) and (445.52,180) .. (440,180) .. controls (434.48,180) and (430,175.52) .. (430,170) -- cycle ;
%Shape: Circle [id:dp23728059368740184] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,200) .. controls (160,194.48) and (164.48,190) .. (170,190) .. controls (175.52,190) and (180,194.48) .. (180,200) .. controls (180,205.52) and (175.52,210) .. (170,210) .. controls (164.48,210) and (160,205.52) .. (160,200) -- cycle ;
%Shape: Circle [id:dp38568430204074566] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (190,200) .. controls (190,194.48) and (194.48,190) .. (200,190) .. controls (205.52,190) and (210,194.48) .. (210,200) .. controls (210,205.52) and (205.52,210) .. (200,210) .. controls (194.48,210) and (190,205.52) .. (190,200) -- cycle ;
%Shape: Circle [id:dp047324143825467235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,200) .. controls (220,194.48) and (224.48,190) .. (230,190) .. controls (235.52,190) and (240,194.48) .. (240,200) .. controls (240,205.52) and (235.52,210) .. (230,210) .. controls (224.48,210) and (220,205.52) .. (220,200) -- cycle ;
%Shape: Circle [id:dp5817760554439041] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (250,200) .. controls (250,194.48) and (254.48,190) .. (260,190) .. controls (265.52,190) and (270,194.48) .. (270,200) .. controls (270,205.52) and (265.52,210) .. (260,210) .. controls (254.48,210) and (250,205.52) .. (250,200) -- cycle ;
%Shape: Circle [id:dp7194717081385328] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (280,200) .. controls (280,194.48) and (284.48,190) .. (290,190) .. controls (295.52,190) and (300,194.48) .. (300,200) .. controls (300,205.52) and (295.52,210) .. (290,210) .. controls (284.48,210) and (280,205.52) .. (280,200) -- cycle ;
%Shape: Circle [id:dp6676572760851986] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (310,200) .. controls (310,194.48) and (314.48,190) .. (320,190) .. controls (325.52,190) and (330,194.48) .. (330,200) .. controls (330,205.52) and (325.52,210) .. (320,210) .. controls (314.48,210) and (310,205.52) .. (310,200) -- cycle ;
%Shape: Circle [id:dp34412847517208356] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,200) .. controls (340,194.48) and (344.48,190) .. (350,190) .. controls (355.52,190) and (360,194.48) .. (360,200) .. controls (360,205.52) and (355.52,210) .. (350,210) .. controls (344.48,210) and (340,205.52) .. (340,200) -- cycle ;
%Shape: Circle [id:dp8192407178247983] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (370,200) .. controls (370,194.48) and (374.48,190) .. (380,190) .. controls (385.52,190) and (390,194.48) .. (390,200) .. controls (390,205.52) and (385.52,210) .. (380,210) .. controls (374.48,210) and (370,205.52) .. (370,200) -- cycle ;
%Shape: Circle [id:dp5980312129811689] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,200) .. controls (400,194.48) and (404.48,190) .. (410,190) .. controls (415.52,190) and (420,194.48) .. (420,200) .. controls (420,205.52) and (415.52,210) .. (410,210) .. controls (404.48,210) and (400,205.52) .. (400,200) -- cycle ;
%Shape: Circle [id:dp5493112194890997] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (430,200) .. controls (430,194.48) and (434.48,190) .. (440,190) .. controls (445.52,190) and (450,194.48) .. (450,200) .. controls (450,205.52) and (445.52,210) .. (440,210) .. controls (434.48,210) and (430,205.52) .. (430,200) -- cycle ;
%Shape: Circle [id:dp49535258842104324] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,110) .. controls (160,104.48) and (164.48,100) .. (170,100) .. controls (175.52,100) and (180,104.48) .. (180,110) .. controls (180,115.52) and (175.52,120) .. (170,120) .. controls (164.48,120) and (160,115.52) .. (160,110) -- cycle ;
%Shape: Circle [id:dp4451566137761295] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (190,110) .. controls (190,104.48) and (194.48,100) .. (200,100) .. controls (205.52,100) and (210,104.48) .. (210,110) .. controls (210,115.52) and (205.52,120) .. (200,120) .. controls (194.48,120) and (190,115.52) .. (190,110) -- cycle ;
%Shape: Circle [id:dp26238165519354906] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,110) .. controls (220,104.48) and (224.48,100) .. (230,100) .. controls (235.52,100) and (240,104.48) .. (240,110) .. controls (240,115.52) and (235.52,120) .. (230,120) .. controls (224.48,120) and (220,115.52) .. (220,110) -- cycle ;
%Shape: Circle [id:dp6431444271177138] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (250,110) .. controls (250,104.48) and (254.48,100) .. (260,100) .. controls (265.52,100) and (270,104.48) .. (270,110) .. controls (270,115.52) and (265.52,120) .. (260,120) .. controls (254.48,120) and (250,115.52) .. (250,110) -- cycle ;
%Shape: Circle [id:dp9613818363251286] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (280,110) .. controls (280,104.48) and (284.48,100) .. (290,100) .. controls (295.52,100) and (300,104.48) .. (300,110) .. controls (300,115.52) and (295.52,120) .. (290,120) .. controls (284.48,120) and (280,115.52) .. (280,110) -- cycle ;
%Shape: Circle [id:dp7801781735137691] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (310,110) .. controls (310,104.48) and (314.48,100) .. (320,100) .. controls (325.52,100) and (330,104.48) .. (330,110) .. controls (330,115.52) and (325.52,120) .. (320,120) .. controls (314.48,120) and (310,115.52) .. (310,110) -- cycle ;
%Shape: Circle [id:dp39246469824252594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,110) .. controls (340,104.48) and (344.48,100) .. (350,100) .. controls (355.52,100) and (360,104.48) .. (360,110) .. controls (360,115.52) and (355.52,120) .. (350,120) .. controls (344.48,120) and (340,115.52) .. (340,110) -- cycle ;
%Shape: Circle [id:dp46020595198834013] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (370,110) .. controls (370,104.48) and (374.48,100) .. (380,100) .. controls (385.52,100) and (390,104.48) .. (390,110) .. controls (390,115.52) and (385.52,120) .. (380,120) .. controls (374.48,120) and (370,115.52) .. (370,110) -- cycle ;
%Shape: Circle [id:dp5785647830460043] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,110) .. controls (400,104.48) and (404.48,100) .. (410,100) .. controls (415.52,100) and (420,104.48) .. (420,110) .. controls (420,115.52) and (415.52,120) .. (410,120) .. controls (404.48,120) and (400,115.52) .. (400,110) -- cycle ;
%Shape: Circle [id:dp37181528199334357] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (430,110) .. controls (430,104.48) and (434.48,100) .. (440,100) .. controls (445.52,100) and (450,104.48) .. (450,110) .. controls (450,115.52) and (445.52,120) .. (440,120) .. controls (434.48,120) and (430,115.52) .. (430,110) -- cycle ;
%Shape: Circle [id:dp3687922873288342] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,140) .. controls (160,134.48) and (164.48,130) .. (170,130) .. controls (175.52,130) and (180,134.48) .. (180,140) .. controls (180,145.52) and (175.52,150) .. (170,150) .. controls (164.48,150) and (160,145.52) .. (160,140) -- cycle ;
%Shape: Circle [id:dp10096661128397966] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (190,140) .. controls (190,134.48) and (194.48,130) .. (200,130) .. controls (205.52,130) and (210,134.48) .. (210,140) .. controls (210,145.52) and (205.52,150) .. (200,150) .. controls (194.48,150) and (190,145.52) .. (190,140) -- cycle ;
%Shape: Circle [id:dp6695681818178744] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,140) .. controls (220,134.48) and (224.48,130) .. (230,130) .. controls (235.52,130) and (240,134.48) .. (240,140) .. controls (240,145.52) and (235.52,150) .. (230,150) .. controls (224.48,150) and (220,145.52) .. (220,140) -- cycle ;
%Shape: Circle [id:dp7990795522885142] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (250,140) .. controls (250,134.48) and (254.48,130) .. (260,130) .. controls (265.52,130) and (270,134.48) .. (270,140) .. controls (270,145.52) and (265.52,150) .. (260,150) .. controls (254.48,150) and (250,145.52) .. (250,140) -- cycle ;
%Shape: Circle [id:dp15808995644756962] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (280,140) .. controls (280,134.48) and (284.48,130) .. (290,130) .. controls (295.52,130) and (300,134.48) .. (300,140) .. controls (300,145.52) and (295.52,150) .. (290,150) .. controls (284.48,150) and (280,145.52) .. (280,140) -- cycle ;
%Shape: Circle [id:dp9972859917295286] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (310,140) .. controls (310,134.48) and (314.48,130) .. (320,130) .. controls (325.52,130) and (330,134.48) .. (330,140) .. controls (330,145.52) and (325.52,150) .. (320,150) .. controls (314.48,150) and (310,145.52) .. (310,140) -- cycle ;
%Shape: Circle [id:dp19862760451655437] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,140) .. controls (340,134.48) and (344.48,130) .. (350,130) .. controls (355.52,130) and (360,134.48) .. (360,140) .. controls (360,145.52) and (355.52,150) .. (350,150) .. controls (344.48,150) and (340,145.52) .. (340,140) -- cycle ;
%Shape: Circle [id:dp46498853437991694] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (370,140) .. controls (370,134.48) and (374.48,130) .. (380,130) .. controls (385.52,130) and (390,134.48) .. (390,140) .. controls (390,145.52) and (385.52,150) .. (380,150) .. controls (374.48,150) and (370,145.52) .. (370,140) -- cycle ;
%Shape: Circle [id:dp13822603193526262] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,140) .. controls (400,134.48) and (404.48,130) .. (410,130) .. controls (415.52,130) and (420,134.48) .. (420,140) .. controls (420,145.52) and (415.52,150) .. (410,150) .. controls (404.48,150) and (400,145.52) .. (400,140) -- cycle ;
%Shape: Circle [id:dp14086407426718706] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (430,140) .. controls (430,134.48) and (434.48,130) .. (440,130) .. controls (445.52,130) and (450,134.48) .. (450,140) .. controls (450,145.52) and (445.52,150) .. (440,150) .. controls (434.48,150) and (430,145.52) .. (430,140) -- cycle ;
%Shape: Circle [id:dp016099943245305393] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,170) .. controls (460,164.48) and (464.48,160) .. (470,160) .. controls (475.52,160) and (480,164.48) .. (480,170) .. controls (480,175.52) and (475.52,180) .. (470,180) .. controls (464.48,180) and (460,175.52) .. (460,170) -- cycle ;
%Shape: Circle [id:dp4016196858824833] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (490,170) .. controls (490,164.48) and (494.48,160) .. (500,160) .. controls (505.52,160) and (510,164.48) .. (510,170) .. controls (510,175.52) and (505.52,180) .. (500,180) .. controls (494.48,180) and (490,175.52) .. (490,170) -- cycle ;
%Shape: Circle [id:dp5085010369757418] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,200) .. controls (460,194.48) and (464.48,190) .. (470,190) .. controls (475.52,190) and (480,194.48) .. (480,200) .. controls (480,205.52) and (475.52,210) .. (470,210) .. controls (464.48,210) and (460,205.52) .. (460,200) -- cycle ;
%Shape: Circle [id:dp01119060753651202] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (490,200) .. controls (490,194.48) and (494.48,190) .. (500,190) .. controls (505.52,190) and (510,194.48) .. (510,200) .. controls (510,205.52) and (505.52,210) .. (500,210) .. controls (494.48,210) and (490,205.52) .. (490,200) -- cycle ;
%Shape: Circle [id:dp6541703579284789] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,110) .. controls (460,104.48) and (464.48,100) .. (470,100) .. controls (475.52,100) and (480,104.48) .. (480,110) .. controls (480,115.52) and (475.52,120) .. (470,120) .. controls (464.48,120) and (460,115.52) .. (460,110) -- cycle ;
%Shape: Circle [id:dp7761571968574528] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (490,110) .. controls (490,104.48) and (494.48,100) .. (500,100) .. controls (505.52,100) and (510,104.48) .. (510,110) .. controls (510,115.52) and (505.52,120) .. (500,120) .. controls (494.48,120) and (490,115.52) .. (490,110) -- cycle ;
%Shape: Circle [id:dp9540192495261716] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,140) .. controls (460,134.48) and (464.48,130) .. (470,130) .. controls (475.52,130) and (480,134.48) .. (480,140) .. controls (480,145.52) and (475.52,150) .. (470,150) .. controls (464.48,150) and (460,145.52) .. (460,140) -- cycle ;
%Shape: Circle [id:dp9023116407431826] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (490,140) .. controls (490,134.48) and (494.48,130) .. (500,130) .. controls (505.52,130) and (510,134.48) .. (510,140) .. controls (510,145.52) and (505.52,150) .. (500,150) .. controls (494.48,150) and (490,145.52) .. (490,140) -- cycle ;
%Straight Lines [id:da4354314772475747] 
\draw    (530,100) -- (530,210) ;
%Straight Lines [id:da24733150852397434] 
\draw    (520,210) -- (530,210) ;
%Shape: Circle [id:dp4104855398546947] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (460,40) .. controls (460,34.48) and (464.48,30) .. (470,30) .. controls (475.52,30) and (480,34.48) .. (480,40) .. controls (480,45.52) and (475.52,50) .. (470,50) .. controls (464.48,50) and (460,45.52) .. (460,40) -- cycle ;
%Shape: Circle [id:dp9563906095014518] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 125 }  ,fill opacity=0.25 ] (490,40) .. controls (490,34.48) and (494.48,30) .. (500,30) .. controls (505.52,30) and (510,34.48) .. (510,40) .. controls (510,45.52) and (505.52,50) .. (500,50) .. controls (494.48,50) and (490,45.52) .. (490,40) -- cycle ;
%Shape: Circle [id:dp2617213713213894] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (190,70) .. controls (190,64.48) and (194.48,60) .. (200,60) .. controls (205.52,60) and (210,64.48) .. (210,70) .. controls (210,75.52) and (205.52,80) .. (200,80) .. controls (194.48,80) and (190,75.52) .. (190,70) -- cycle ;
%Shape: Circle [id:dp20069682776055675] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (220,70) .. controls (220,64.48) and (224.48,60) .. (230,60) .. controls (235.52,60) and (240,64.48) .. (240,70) .. controls (240,75.52) and (235.52,80) .. (230,80) .. controls (224.48,80) and (220,75.52) .. (220,70) -- cycle ;
%Shape: Circle [id:dp9574099269663225] 
\draw  [color={rgb, 255:red, 86; green, 56; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.25 ] (250,70) .. controls (250,64.48) and (254.48,60) .. (260,60) .. controls (265.52,60) and (270,64.48) .. (270,70) .. controls (270,75.52) and (265.52,80) .. (260,80) .. controls (254.48,80) and (250,75.52) .. (250,70) -- cycle ;
%Shape: Circle [id:dp8457440068047448] 
\draw  [color={rgb, 255:red, 127; green, 120; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (280,70) .. controls (280,64.48) and (284.48,60) .. (290,60) .. controls (295.52,60) and (300,64.48) .. (300,70) .. controls (300,75.52) and (295.52,80) .. (290,80) .. controls (284.48,80) and (280,75.52) .. (280,70) -- cycle ;
%Shape: Circle [id:dp7503264809953311] 
\draw  [color={rgb, 255:red, 98; green, 122; blue, 3 }  ,draw opacity=0 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (310,70) .. controls (310,64.48) and (314.48,60) .. (320,60) .. controls (325.52,60) and (330,64.48) .. (330,70) .. controls (330,75.52) and (325.52,80) .. (320,80) .. controls (314.48,80) and (310,75.52) .. (310,70) -- cycle ;
%Shape: Circle [id:dp9512760306787983] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (340,70) .. controls (340,64.48) and (344.48,60) .. (350,60) .. controls (355.52,60) and (360,64.48) .. (360,70) .. controls (360,75.52) and (355.52,80) .. (350,80) .. controls (344.48,80) and (340,75.52) .. (340,70) -- cycle ;
%Shape: Circle [id:dp49457047867527326] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (370,70) .. controls (370,64.48) and (374.48,60) .. (380,60) .. controls (385.52,60) and (390,64.48) .. (390,70) .. controls (390,75.52) and (385.52,80) .. (380,80) .. controls (374.48,80) and (370,75.52) .. (370,70) -- cycle ;
%Shape: Circle [id:dp7627610888657312] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (400,70) .. controls (400,64.48) and (404.48,60) .. (410,60) .. controls (415.52,60) and (420,64.48) .. (420,70) .. controls (420,75.52) and (415.52,80) .. (410,80) .. controls (404.48,80) and (400,75.52) .. (400,70) -- cycle ;
%Shape: Circle [id:dp89587244599823] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.25 ] (430,70) .. controls (430,64.48) and (434.48,60) .. (440,60) .. controls (445.52,60) and (450,64.48) .. (450,70) .. controls (450,75.52) and (445.52,80) .. (440,80) .. controls (434.48,80) and (430,75.52) .. (430,70) -- cycle ;
%Shape: Circle [id:dp3995579534029011] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (460,70) .. controls (460,64.48) and (464.48,60) .. (470,60) .. controls (475.52,60) and (480,64.48) .. (480,70) .. controls (480,75.52) and (475.52,80) .. (470,80) .. controls (464.48,80) and (460,75.52) .. (460,70) -- cycle ;
%Shape: Circle [id:dp7498065108358074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 125 }  ,fill opacity=0.25 ] (490,70) .. controls (490,64.48) and (494.48,60) .. (500,60) .. controls (505.52,60) and (510,64.48) .. (510,70) .. controls (510,75.52) and (505.52,80) .. (500,80) .. controls (494.48,80) and (490,75.52) .. (490,70) -- cycle ;
%Shape: Circle [id:dp646760418245784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (160,70) .. controls (160,64.48) and (164.48,60) .. (170,60) .. controls (175.52,60) and (180,64.48) .. (180,70) .. controls (180,75.52) and (175.52,80) .. (170,80) .. controls (164.48,80) and (160,75.52) .. (160,70) -- cycle ;
%Straight Lines [id:da6989843058287317] 
\draw    (520,100) -- (530,100) ;
%Straight Lines [id:da2328489723301156] 
\draw    (520,230) -- (530,230) ;
%Straight Lines [id:da6252709617641125] 
\draw    (530,30) -- (530,80) ;
%Straight Lines [id:da014848014553868527] 
\draw    (520,280) -- (530,280) ;
%Straight Lines [id:da3734919171651828] 
\draw    (520,30) -- (530,30) ;
%Curve Lines [id:da5978898672733226] 
\draw    (350,110) .. controls (340.45,129.04) and (340.25,148.14) .. (348.74,167.29) ;
\draw [shift={(350,170)}, rotate = 244.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8667530219371258] 
\draw    (350,170) .. controls (369.2,160.34) and (397.62,132.31) .. (408.71,112.44) ;
\draw [shift={(410,110)}, rotate = 116.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3097405192298355] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (320,240) .. controls (323.49,249.48) and (335.84,262.47) .. (347.41,268.71) ;
\draw [shift={(350,270)}, rotate = 204.41] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da1686241322256008] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (350,270) .. controls (361.86,264.83) and (372.2,253.87) .. (378.62,242.56) ;
\draw [shift={(380,240)}, rotate = 117.14] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3586920445072709] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (380,240) .. controls (360.46,223.78) and (342.31,222.28) .. (322.2,238.2) ;
\draw [shift={(320,240)}, rotate = 319.7] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da9913566990187315] 
\draw    (290,40) .. controls (280.47,49.01) and (280.19,58.53) .. (288.08,67.89) ;
\draw [shift={(290,70)}, rotate = 225.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5832096392501346] 
\draw    (290,70) .. controls (299.49,60.76) and (300.15,51.47) .. (291.99,42.11) ;
\draw [shift={(290,40)}, rotate = 44.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6608232047772438] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (260,110) .. controls (250.47,119.01) and (250.19,128.53) .. (258.08,137.89) ;
\draw [shift={(260,140)}, rotate = 225.67] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3757694787020286] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (260,140) .. controls (269.49,130.76) and (270.15,121.47) .. (261.99,112.11) ;
\draw [shift={(260,110)}, rotate = 44.62] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8330882832054737] 
\draw    (350,140) .. controls (340.45,159.04) and (340.25,178.14) .. (348.74,197.29) ;
\draw [shift={(350,200)}, rotate = 244.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8450214976857664] 
\draw    (410,140) .. controls (391.04,125.54) and (371.62,124.5) .. (352.4,138.21) ;
\draw [shift={(350,140)}, rotate = 322.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da32204789678505397] 
\draw    (410,110) .. controls (391.04,95.54) and (371.62,94.5) .. (352.4,108.21) ;
\draw [shift={(350,110)}, rotate = 322.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8575759139215526] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (190,270) .. controls (190,264.48) and (194.48,260) .. (200,260) .. controls (205.52,260) and (210,264.48) .. (210,270) .. controls (210,275.52) and (205.52,280) .. (200,280) .. controls (194.48,280) and (190,275.52) .. (190,270) -- cycle ;
%Shape: Circle [id:dp30903941845708427] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (220,240) .. controls (220,234.48) and (224.48,230) .. (230,230) .. controls (235.52,230) and (240,234.48) .. (240,240) .. controls (240,245.52) and (235.52,250) .. (230,250) .. controls (224.48,250) and (220,245.52) .. (220,240) -- cycle ;
%Shape: Circle [id:dp4214612627182347] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,270) .. controls (250,264.48) and (254.48,260) .. (260,260) .. controls (265.52,260) and (270,264.48) .. (270,270) .. controls (270,275.52) and (265.52,280) .. (260,280) .. controls (254.48,280) and (250,275.52) .. (250,270) -- cycle ;
%Shape: Circle [id:dp8585759662877401] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (280,240) .. controls (280,234.48) and (284.48,230) .. (290,230) .. controls (295.52,230) and (300,234.48) .. (300,240) .. controls (300,245.52) and (295.52,250) .. (290,250) .. controls (284.48,250) and (280,245.52) .. (280,240) -- cycle ;
%Shape: Circle [id:dp30714589929632163] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (310,270) .. controls (310,264.48) and (314.48,260) .. (320,260) .. controls (325.52,260) and (330,264.48) .. (330,270) .. controls (330,275.52) and (325.52,280) .. (320,280) .. controls (314.48,280) and (310,275.52) .. (310,270) -- cycle ;
%Shape: Circle [id:dp7510174129468346] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (340,240) .. controls (340,234.48) and (344.48,230) .. (350,230) .. controls (355.52,230) and (360,234.48) .. (360,240) .. controls (360,245.52) and (355.52,250) .. (350,250) .. controls (344.48,250) and (340,245.52) .. (340,240) -- cycle ;
%Shape: Circle [id:dp11194073317049014] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (370,270) .. controls (370,264.48) and (374.48,260) .. (380,260) .. controls (385.52,260) and (390,264.48) .. (390,270) .. controls (390,275.52) and (385.52,280) .. (380,280) .. controls (374.48,280) and (370,275.52) .. (370,270) -- cycle ;
%Shape: Circle [id:dp057795749868836066] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (400,240) .. controls (400,234.48) and (404.48,230) .. (410,230) .. controls (415.52,230) and (420,234.48) .. (420,240) .. controls (420,245.52) and (415.52,250) .. (410,250) .. controls (404.48,250) and (400,245.52) .. (400,240) -- cycle ;
%Shape: Circle [id:dp26606737934978153] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (430,270) .. controls (430,264.48) and (434.48,260) .. (440,260) .. controls (445.52,260) and (450,264.48) .. (450,270) .. controls (450,275.52) and (445.52,280) .. (440,280) .. controls (434.48,280) and (430,275.52) .. (430,270) -- cycle ;
%Shape: Circle [id:dp1168936773063044] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (460,240) .. controls (460,234.48) and (464.48,230) .. (470,230) .. controls (475.52,230) and (480,234.48) .. (480,240) .. controls (480,245.52) and (475.52,250) .. (470,250) .. controls (464.48,250) and (460,245.52) .. (460,240) -- cycle ;
%Shape: Circle [id:dp7871439463525078] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (490,270) .. controls (490,264.48) and (494.48,260) .. (500,260) .. controls (505.52,260) and (510,264.48) .. (510,270) .. controls (510,275.52) and (505.52,280) .. (500,280) .. controls (494.48,280) and (490,275.52) .. (490,270) -- cycle ;
%Curve Lines [id:da0773511671399556] 
\draw    (350,200) .. controls (369.2,190.34) and (397.62,162.31) .. (408.71,142.44) ;
\draw [shift={(410,140)}, rotate = 116.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4814455555770808] 
\draw    (170,300) -- (198,300) ;
\draw [shift={(200,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (535,47.4) node [anchor=north west][inner sep=0.75pt]    {$J_{\fin}$};
% Text Node
\draw (342,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (372,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\tau _{1}$};
% Text Node
\draw (299,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\tau _{1}$};
% Text Node
\draw (268,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (535,247.4) node [anchor=north west][inner sep=0.75pt]    {$J_{2}$};
% Text Node
\draw (535,147.4) node [anchor=north west][inner sep=0.75pt]    {$J_{1}$};
% Text Node
\draw (177,287.4) node [anchor=north west][inner sep=0.75pt]    {$\rho $};


\end{tikzpicture}

}
